InterBias-SV: Compound Conditions in Speaker Verification

Speaker verification systems encounter combinations of noise, channel distortion, and changes in speech. Evaluating each condition separately does not establish whether their effects add. InterBias-SV organises this question around a four-term comparison: joint error, two marginal errors, and a common reference. Its results artefact contains 4,068 scored records across 17 experiments, 12 encoder labels, and six speech corpora, totalling 12 million trial evaluations. Three experiment families contain the same-corpus terms needed to compute additive contrasts. For labels assigned to speaker-trained encoders, their mean contrasts are +0.0026, +0.0088, and +0.0024 in equal error rate (EER), with larger variation across settings. These descriptive averages do not establish equivalence to additivity: trial matching, checkpoint identity, and parts of the condition metadata remain unverified. We also examine two interpretation problems. Near-chance EER can make additive predictions difficult to interpret, but chance performance is not a hard EER ceiling, and correlation with the prediction does not identify a saturation mechanism. Ratios of demographic gaps are unstable when their clean reference is near zero; absolute gaps provide a more direct summary. The benchmark provides condition definitions, analysis scripts, and explicit requirements for interpretable compound-condition comparisons, while separating recomputable summaries from claims that require further experimental validation.

==> (inline-0) <==
\begin{longtable}{@{}p{0.26\textwidth}lrrrrrr@{}}
\caption{E01 -- Emotional speech: condition-level means over the contributing encoder rows. SD is over contributing encoder rows, not a confidence interval.}\label{sup:tab:E01emotionalspeech}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename~\thetable{} -- continued}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endhead
\bottomrule
\endfoot
\texttt{ravdess\allowbreak/neutral\allowbreak\_neutral} & ravdess & 12 & 0.083 & 0.114 & 0.424 & 0.951 & 120,000 \\
\texttt{ravdess\allowbreak/calm\allowbreak\_calm} & ravdess & 12 & 0.106 & 0.119 & 0.378 & 0.936 & 15,000 \\
\texttt{ravdess\allowbreak/surprise\allowbreak\_surprise} & ravdess & 12 & 0.116 & 0.117 & 0.501 & 0.927 & 15,000 \\
\texttt{ravdess\allowbreak/disgust\allowbreak\_disgust} & ravdess & 12 & 0.131 & 0.127 & 0.513 & 0.918 & 15,000 \\
\texttt{ravdess\allowbreak/neutral\allowbreak\_calm} & ravdess & 12 & 0.136 & 0.137 & 0.527 & 0.905 & 15,000 \\
\texttt{ravdess\allowbreak/happy\allowbreak\_happy} & ravdess & 12 & 0.151 & 0.128 & 0.580 & 0.899 & 15,000 \\
\texttt{ravdess\allowbreak/neutral\allowbreak\_surprise} & ravdess & 12 & 0.170 & 0.148 & 0.709 & 0.879 & 15,000 \\
\texttt{ravdess\allowbreak/sad\allowbreak\_sad} & ravdess & 12 & 0.177 & 0.118 & 0.603 & 0.881 & 15,000 \\
\texttt{ravdess\allowbreak/fearful\allowbreak\_fearful} & ravdess & 12 & 0.191 & 0.120 & 0.589 & 0.869 & 15,000 \\
\texttt{ravdess\allowbreak/angry\allowbreak\_angry} & ravdess & 12 & 0.199 & 0.119 & 0.671 & 0.870 & 15,000 \\
\texttt{ravdess\allowbreak/neutral\allowbreak\_sad} & ravdess & 12 & 0.200 & 0.139 & 0.704 & 0.856 & 15,000 \\
\texttt{ravdess\allowbreak/neutral\allowbreak\_happy} & ravdess & 12 & 0.210 & 0.154 & 0.768 & 0.842 & 15,000 \\
\texttt{ravdess\allowbreak/neutral\allowbreak\_disgust} & ravdess & 12 & 0.210 & 0.160 & 0.711 & 0.843 & 15,000 \\
\texttt{ravdess\allowbreak/neutral\allowbreak\_angry} & ravdess & 12 & 0.238 & 0.140 & 0.777 & 0.819 & 15,000 \\
\texttt{ravdess\allowbreak/neutral\allowbreak\_fearful} & ravdess & 12 & 0.256 & 0.155 & 0.798 & 0.799 & 15,000 \\
\end{longtable}
\begin{longtable}{@{}p{0.26\textwidth}lrrrrrr@{}}
\caption{E02 -- Dysarthric speech: condition-level means over the contributing encoder rows. SD is over contributing encoder rows, not a confidence interval.}\label{sup:tab:E02pathologicalspeech}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename~\thetable{} -- continued}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endhead
\bottomrule
\endfoot
\texttt{TORGO\allowbreak/dysarthria\allowbreak\_moderate\allowbreak\_matched} & torgo & 12 & 0.302 & 0.117 & 0.941 & 0.755 & 37,404 \\
\texttt{TORGO\allowbreak/control\allowbreak\_matched} & torgo & 12 & 0.318 & 0.120 & 0.962 & 0.735 & 39,689 \\
\texttt{TORGO\allowbreak/dysarthria\allowbreak\_mild\allowbreak\_matched} & torgo & 12 & 0.326 & 0.105 & 0.978 & 0.730 & 38,154 \\
\texttt{TORGO\allowbreak/dysarthria\allowbreak\_severe\allowbreak\_matched} & torgo & 12 & 0.327 & 0.106 & 0.977 & 0.726 & 38,459 \\
\end{longtable}
\begin{longtable}{@{}p{0.26\textwidth}lrrrrrr@{}}
\caption{E03 -- Speaking rate: condition-level means over the contributing encoder rows. SD is over contributing encoder rows, not a confidence interval.}\label{sup:tab:E03speakingrate}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename~\thetable{} -- continued}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endhead
\bottomrule
\endfoot
\texttt{common\allowbreak\_voice\allowbreak/clean} & CV & 12 & 0.108 & 0.118 & 0.454 & 0.933 & 120,000 \\
\texttt{common\allowbreak\_voice\allowbreak/slow\allowbreak\_slow} & CV & 12 & 0.167 & 0.077 & 0.767 & 0.899 & 120,000 \\
\texttt{common\allowbreak\_voice\allowbreak/fast\allowbreak\_fast} & CV & 12 & 0.192 & 0.070 & 0.798 & 0.881 & 120,000 \\
\texttt{ears\allowbreak/clean} & ears & 12 & 0.244 & 0.174 & 0.658 & 0.796 & 119,990 \\
\texttt{common\allowbreak\_voice\allowbreak/fast\allowbreak\_normal} & CV & 12 & 0.336 & 0.091 & 0.927 & 0.718 & 120,000 \\
\texttt{common\allowbreak\_voice\allowbreak/normal\allowbreak\_fast} & CV & 12 & 0.337 & 0.090 & 0.928 & 0.718 & 120,000 \\
\texttt{common\allowbreak\_voice\allowbreak/normal\allowbreak\_slow} & CV & 12 & 0.350 & 0.093 & 0.931 & 0.699 & 120,000 \\
\texttt{common\allowbreak\_voice\allowbreak/slow\allowbreak\_normal} & CV & 12 & 0.351 & 0.093 & 0.930 & 0.698 & 120,000 \\
\texttt{ears\allowbreak/slow\allowbreak\_slow} & ears & 12 & 0.360 & 0.044 & 0.938 & 0.691 & 119,990 \\
\texttt{common\allowbreak\_voice\allowbreak/fast\allowbreak\_slow} & CV & 12 & 0.379 & 0.088 & 0.936 & 0.661 & 120,000 \\
\texttt{common\allowbreak\_voice\allowbreak/slow\allowbreak\_fast} & CV & 12 & 0.381 & 0.086 & 0.936 & 0.661 & 120,000 \\
\texttt{ears\allowbreak/fast\allowbreak\_fast} & ears & 12 & 0.381 & 0.032 & 0.966 & 0.664 & 119,990 \\
\texttt{ears\allowbreak/fast\allowbreak\_normal} & ears & 12 & 0.450 & 0.067 & 0.966 & 0.566 & 119,990 \\
\texttt{ears\allowbreak/normal\allowbreak\_fast} & ears & 12 & 0.451 & 0.067 & 0.962 & 0.566 & 119,990 \\
\texttt{ears\allowbreak/slow\allowbreak\_normal} & ears & 12 & 0.452 & 0.059 & 0.957 & 0.565 & 119,990 \\
\texttt{ears\allowbreak/normal\allowbreak\_slow} & ears & 12 & 0.452 & 0.060 & 0.956 & 0.565 & 119,990 \\
\texttt{ears\allowbreak/slow\allowbreak\_fast} & ears & 12 & 0.461 & 0.038 & 0.974 & 0.555 & 119,990 \\
\texttt{ears\allowbreak/fast\allowbreak\_slow} & ears & 12 & 0.463 & 0.041 & 0.977 & 0.552 & 119,990 \\
\end{longtable}
\begin{longtable}{@{}p{0.26\textwidth}lrrrrrr@{}}
\caption{E04 -- Recorded voice style: condition-level means over the contributing encoder rows. SD is over contributing encoder rows, not a confidence interval.}\label{sup:tab:E04voicemode}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename~\thetable{} -- continued}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endhead
\bottomrule
\endfoot
\texttt{shout\allowbreak\_shout} & ears & 12 & 0.148 & 0.183 & 0.428 & 0.870 & 13,332 \\
\texttt{modal\allowbreak\_modal} & ears & 12 & 0.148 & 0.182 & 0.424 & 0.875 & 13,332 \\
\texttt{whisper\allowbreak\_whisper} & ears & 12 & 0.157 & 0.165 & 0.477 & 0.880 & 13,332 \\
\texttt{modal\allowbreak\_shout} & ears & 12 & 0.162 & 0.189 & 0.441 & 0.864 & 12,840 \\
\texttt{shout\allowbreak\_modal} & ears & 12 & 0.171 & 0.201 & 0.449 & 0.853 & 12,840 \\
\texttt{whisper\allowbreak\_modal} & ears & 12 & 0.209 & 0.194 & 0.626 & 0.827 & 12,840 \\
\texttt{modal\allowbreak\_whisper} & ears & 12 & 0.209 & 0.193 & 0.657 & 0.831 & 12,840 \\
\texttt{whisper\allowbreak\_shout} & ears & 12 & 0.212 & 0.191 & 0.632 & 0.826 & 12,840 \\
\texttt{shout\allowbreak\_whisper} & ears & 12 & 0.217 & 0.194 & 0.645 & 0.824 & 12,840 \\
\end{longtable}
\begin{longtable}{@{}p{0.26\textwidth}lrrrrrr@{}}
\caption{E05 -- Codec round trips: condition-level means over the contributing encoder rows. SD is over contributing encoder rows, not a confidence interval.}\label{sup:tab:E05bluetoothcodecs}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename~\thetable{} -- continued}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endhead
\bottomrule
\endfoot
\texttt{aac\allowbreak\_high\allowbreak\_matched} & -- & 12 & 0.246 & 0.172 & 0.669 & 0.797 & 119,970 \\
\texttt{clean} & -- & 12 & 0.246 & 0.172 & 0.660 & 0.796 & 119,970 \\
\texttt{aac\allowbreak\_medium\allowbreak\_matched} & -- & 12 & 0.246 & 0.171 & 0.671 & 0.797 & 119,970 \\
\texttt{aptx\allowbreak\_high\allowbreak\_matched} & -- & 12 & 0.246 & 0.172 & 0.662 & 0.796 & 119,970 \\
\texttt{sbc\allowbreak\_high\allowbreak\_matched} & -- & 12 & 0.246 & 0.172 & 0.669 & 0.796 & 119,970 \\
\texttt{aptx\allowbreak\_vs\allowbreak\_aac\allowbreak\_high} & -- & 12 & 0.246 & 0.171 & 0.671 & 0.796 & 119,970 \\
\texttt{aac\allowbreak\_vs\allowbreak\_aptx\allowbreak\_medium} & -- & 12 & 0.246 & 0.173 & 0.666 & 0.796 & 119,970 \\
\texttt{aptx\allowbreak\_low\allowbreak\_matched} & -- & 12 & 0.248 & 0.170 & 0.661 & 0.795 & 119,970 \\
\texttt{sbc\allowbreak\_vs\allowbreak\_aac\allowbreak\_medium} & -- & 12 & 0.250 & 0.168 & 0.686 & 0.793 & 119,970 \\
\texttt{sbc\allowbreak\_vs\allowbreak\_aptx\allowbreak\_medium} & -- & 12 & 0.250 & 0.168 & 0.681 & 0.793 & 119,970 \\
\texttt{aptx\allowbreak\_vs\allowbreak\_sbc\allowbreak\_high} & -- & 12 & 0.251 & 0.168 & 0.684 & 0.793 & 119,970 \\
\texttt{aac\allowbreak\_vs\allowbreak\_sbc\allowbreak\_medium} & -- & 12 & 0.251 & 0.168 & 0.682 & 0.793 & 119,970 \\
\texttt{sbc\allowbreak\_medium\allowbreak\_matched} & -- & 12 & 0.252 & 0.166 & 0.687 & 0.791 & 119,970 \\
\texttt{aac\allowbreak\_low\allowbreak\_matched} & -- & 12 & 0.254 & 0.165 & 0.725 & 0.792 & 119,970 \\
\texttt{sbc\allowbreak\_low\allowbreak\_matched} & -- & 12 & 0.308 & 0.121 & 0.819 & 0.743 & 119,970 \\
\end{longtable}
\begin{longtable}{@{}p{0.26\textwidth}lrrrrrr@{}}
\caption{E06 -- Packet loss: condition-level means over the contributing encoder rows. SD is over contributing encoder rows, not a confidence interval.}\label{sup:tab:E06packetloss}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename~\thetable{} -- continued}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endhead
\bottomrule
\endfoot
\texttt{common\allowbreak\_voice\allowbreak/clean} & CV & 12 & 0.108 & 0.117 & 0.463 & 0.933 & 120,000 \\
\texttt{common\allowbreak\_voice\allowbreak/clean\allowbreak\_x\allowbreak\_0.5pct} & CV & 12 & 0.109 & 0.118 & 0.462 & 0.931 & 120,000 \\
\texttt{common\allowbreak\_voice\allowbreak/0.5pct\allowbreak\_0.5pct} & CV & 12 & 0.110 & 0.118 & 0.463 & 0.930 & 120,000 \\
\texttt{common\allowbreak\_voice\allowbreak/clean\allowbreak\_x\allowbreak\_2.0pct} & CV & 12 & 0.112 & 0.121 & 0.473 & 0.929 & 120,000 \\
\texttt{common\allowbreak\_voice\allowbreak/2.0pct\allowbreak\_2.0pct} & CV & 12 & 0.112 & 0.121 & 0.474 & 0.928 & 120,000 \\
\texttt{common\allowbreak\_voice\allowbreak/5.0pct\allowbreak\_5.0pct} & CV & 12 & 0.116 & 0.123 & 0.482 & 0.925 & 120,000 \\
\texttt{common\allowbreak\_voice\allowbreak/clean\allowbreak\_x\allowbreak\_5.0pct} & CV & 12 & 0.116 & 0.124 & 0.478 & 0.924 & 120,000 \\
\texttt{common\allowbreak\_voice\allowbreak/10.0pct\allowbreak\_10.0pct} & CV & 12 & 0.120 & 0.125 & 0.495 & 0.922 & 120,000 \\
\texttt{common\allowbreak\_voice\allowbreak/clean\allowbreak\_x\allowbreak\_10.0pct} & CV & 12 & 0.124 & 0.131 & 0.500 & 0.917 & 120,000 \\
\texttt{ears\allowbreak/0.5pct\allowbreak\_0.5pct} & ears & 12 & 0.245 & 0.172 & 0.662 & 0.798 & 119,989 \\
\texttt{ears\allowbreak/2.0pct\allowbreak\_2.0pct} & ears & 12 & 0.245 & 0.172 & 0.666 & 0.798 & 119,989 \\
\texttt{ears\allowbreak/5.0pct\allowbreak\_5.0pct} & ears & 12 & 0.246 & 0.172 & 0.667 & 0.798 & 119,989 \\
\texttt{ears\allowbreak/10.0pct\allowbreak\_10.0pct} & ears & 12 & 0.248 & 0.170 & 0.677 & 0.796 & 119,989 \\
\texttt{ears\allowbreak/clean} & ears & 12 & 0.257 & 0.165 & 0.667 & 0.787 & 119,989 \\
\texttt{ears\allowbreak/clean\allowbreak\_x\allowbreak\_0.5pct} & ears & 12 & 0.278 & 0.178 & 0.704 & 0.762 & 119,989 \\
\texttt{ears\allowbreak/clean\allowbreak\_x\allowbreak\_2.0pct} & ears & 12 & 0.278 & 0.177 & 0.711 & 0.762 & 119,989 \\
\texttt{ears\allowbreak/clean\allowbreak\_x\allowbreak\_5.0pct} & ears & 12 & 0.278 & 0.178 & 0.709 & 0.762 & 119,989 \\
\texttt{ears\allowbreak/clean\allowbreak\_x\allowbreak\_10.0pct} & ears & 12 & 0.280 & 0.177 & 0.719 & 0.760 & 119,989 \\
\end{longtable}
\begin{longtable}{@{}p{0.26\textwidth}lrrrrrr@{}}
\caption{E07 -- Temporal drift: condition-level means over the contributing encoder rows. SD is over contributing encoder rows, not a confidence interval.}\label{sup:tab:E07temporaldrift}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename~\thetable{} -- continued}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endhead
\bottomrule
\endfoot
\texttt{voxceleb1\allowbreak/gap\allowbreak\_0yr} & voxceleb1 & 12 & 0.168 & 0.184 & 0.501 & 0.862 & 120,000 \\
\texttt{voxceleb1\allowbreak/gap\allowbreak\_5yr} & voxceleb1 & 12 & 0.176 & 0.188 & 0.542 & 0.855 & 120,000 \\
\texttt{voxceleb1\allowbreak/gap\allowbreak\_1yr} & voxceleb1 & 12 & 0.177 & 0.190 & 0.522 & 0.852 & 120,000 \\
\texttt{voxceleb1\allowbreak/gap\allowbreak\_3yr} & voxceleb1 & 12 & 0.180 & 0.193 & 0.533 & 0.848 & 120,000 \\
\end{longtable}
\begin{longtable}{@{}p{0.26\textwidth}lrrrrrr@{}}
\caption{E08 -- L2 accent: condition-level means over the contributing encoder rows. SD is over contributing encoder rows, not a confidence interval.}\label{sup:tab:E08accentstrength}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename~\thetable{} -- continued}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endhead
\bottomrule
\endfoot
\texttt{l2\allowbreak\_arctic\allowbreak/level\allowbreak\_3\allowbreak\_vs\allowbreak\_native} & L2-ARCTIC/CV & 12 & 0.077 & 0.103 & 0.372 & 0.956 & 19,944 \\
\texttt{l2\allowbreak\_arctic\allowbreak/level\allowbreak\_1\allowbreak\_vs\allowbreak\_native} & L2-ARCTIC/CV & 12 & 0.079 & 0.105 & 0.386 & 0.954 & 19,908 \\
\texttt{l2\allowbreak\_arctic\allowbreak/level\allowbreak\_4\allowbreak\_vs\allowbreak\_native} & L2-ARCTIC/CV & 12 & 0.082 & 0.117 & 0.350 & 0.948 & 19,968 \\
\texttt{l2\allowbreak\_arctic\allowbreak/l2\allowbreak\_all\allowbreak\_vs\allowbreak\_native} & L2-ARCTIC/CV & 12 & 0.084 & 0.116 & 0.371 & 0.951 & 19,932 \\
\texttt{l2\allowbreak\_arctic\allowbreak/level\allowbreak\_2\allowbreak\_vs\allowbreak\_native} & L2-ARCTIC/CV & 12 & 0.088 & 0.116 & 0.376 & 0.944 & 19,932 \\
\texttt{l2\allowbreak\_arctic\allowbreak/level\allowbreak\_5\allowbreak\_vs\allowbreak\_native} & L2-ARCTIC/CV & 12 & 0.091 & 0.120 & 0.388 & 0.944 & 19,932 \\
\texttt{cv\allowbreak\_en\allowbreak/native\allowbreak\_matched} & CV & 12 & 0.110 & 0.118 & 0.411 & 0.935 & 19,992 \\
\texttt{l2\allowbreak\_arctic\allowbreak/level\allowbreak\_3\allowbreak\_matched} & L2-ARCTIC & 12 & 0.142 & 0.171 & 0.430 & 0.888 & 23,892 \\
\texttt{l2\allowbreak\_arctic\allowbreak/level\allowbreak\_4\allowbreak\_matched} & L2-ARCTIC & 12 & 0.150 & 0.184 & 0.416 & 0.872 & 23,964 \\
\texttt{l2\allowbreak\_arctic\allowbreak/arabic\allowbreak\_matched} & L2-ARCTIC & 12 & 0.159 & 0.191 & 0.418 & 0.863 & 19,968 \\
\texttt{l2\allowbreak\_arctic\allowbreak/level\allowbreak\_2\allowbreak\_matched} & L2-ARCTIC & 12 & 0.165 & 0.196 & 0.440 & 0.861 & 23,916 \\
\texttt{l2\allowbreak\_arctic\allowbreak/level\allowbreak\_1\allowbreak\_matched} & L2-ARCTIC & 12 & 0.168 & 0.205 & 0.433 & 0.851 & 23,904 \\
\texttt{l2\allowbreak\_arctic\allowbreak/spanish\allowbreak\_matched} & L2-ARCTIC & 12 & 0.168 & 0.201 & 0.430 & 0.855 & 19,932 \\
\texttt{l2\allowbreak\_arctic\allowbreak/korean\allowbreak\_matched} & L2-ARCTIC & 12 & 0.169 & 0.209 & 0.421 & 0.845 & 19,980 \\
\texttt{l2\allowbreak\_arctic\allowbreak/level\allowbreak\_5\allowbreak\_matched} & L2-ARCTIC & 12 & 0.170 & 0.198 & 0.462 & 0.852 & 23,904 \\
\texttt{l2\allowbreak\_arctic\allowbreak/vietnamese\allowbreak\_matched} & L2-ARCTIC & 12 & 0.176 & 0.203 & 0.463 & 0.848 & 19,920 \\
\texttt{l2\allowbreak\_arctic\allowbreak/mandarin\allowbreak\_matched} & L2-ARCTIC & 12 & 0.181 & 0.216 & 0.428 & 0.840 & 19,944 \\
\texttt{l2\allowbreak\_arctic\allowbreak/hindi\allowbreak\_matched} & L2-ARCTIC & 12 & 0.182 & 0.209 & 0.445 & 0.834 & 19,908 \\
\end{longtable}
\begin{longtable}{@{}p{0.26\textwidth}lrrrrrr@{}}
\caption{E10 -- TTS spoofing: condition-level means over the contributing encoder rows. SD is over contributing encoder rows, not a confidence interval.}\label{sup:tab:E10diffusiontts}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename~\thetable{} -- continued}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endhead
\bottomrule
\endfoot
\texttt{real\allowbreak\_real\allowbreak\_baseline} & -- & 12 & 0.239 & 0.170 & 0.649 & 0.804 & 120,000 \\
\texttt{voicecraft\allowbreak/cross\allowbreak\_utt\allowbreak\_spoof} & -- & 12 & 0.311 & 0.094 & 0.781 & 0.750 & 113,664 \\
\texttt{e2\allowbreak\_tts\allowbreak/cross\allowbreak\_utt\allowbreak\_spoof} & -- & 12 & 0.368 & 0.050 & 0.913 & 0.691 & 118,104 \\
\texttt{voicecraft\allowbreak/synth\allowbreak\_vs\allowbreak\_real} & -- & 12 & 0.433 & 0.127 & 0.904 & 0.584 & 113,664 \\
\texttt{voicecraft\allowbreak/real\allowbreak\_vs\allowbreak\_synth} & -- & 12 & 0.436 & 0.130 & 0.901 & 0.581 & 113,568 \\
\texttt{e2\allowbreak\_tts\allowbreak/synth\allowbreak\_vs\allowbreak\_real} & -- & 12 & 0.530 & 0.080 & 0.996 & 0.465 & 118,104 \\
\texttt{e2\allowbreak\_tts\allowbreak/real\allowbreak\_vs\allowbreak\_synth} & -- & 12 & 0.530 & 0.079 & 0.992 & 0.466 & 118,344 \\
\end{longtable}
\begin{longtable}{@{}p{0.26\textwidth}lrrrrrr@{}}
\caption{E11 -- Voice conversion: condition-level means over the contributing encoder rows. SD is over contributing encoder rows, not a confidence interval.}\label{sup:tab:E11realtimevc}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename~\thetable{} -- continued}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endhead
\bottomrule
\endfoot
\texttt{freevc\allowbreak/spoof\allowbreak\_vs\allowbreak\_genuine} & -- & 12 & 0.225 & 0.096 & 0.620 & 0.832 & 60,000 \\
\texttt{real\allowbreak\_real\allowbreak\_baseline} & -- & 12 & 0.241 & 0.166 & 0.700 & 0.801 & 60,000 \\
\texttt{knn\allowbreak\_vc\allowbreak/spoof\allowbreak\_vs\allowbreak\_genuine} & -- & 12 & 0.357 & 0.060 & 0.890 & 0.690 & 60,000 \\
\end{longtable}
\begin{longtable}{@{}p{0.26\textwidth}lrrrrrr@{}}
\caption{E13 -- Age $\times$ codec: condition-level means over the contributing encoder rows. SD is over contributing encoder rows, not a confidence interval.}\label{sup:tab:E13pairedagexcodec}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename~\thetable{} -- continued}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endhead
\bottomrule
\endfoot
\texttt{all\allowbreak\_\allowbreak\_clean} & CV & 12 & 0.108 & 0.119 & 0.462 & 0.933 & 120,000 \\
\texttt{young\allowbreak\_\allowbreak\_clean} & CV & 12 & 0.111 & 0.117 & 0.449 & 0.929 & 39,996 \\
\texttt{all\allowbreak\_\allowbreak\_opus} & CV & 12 & 0.112 & 0.118 & 0.471 & 0.931 & 120,000 \\
\texttt{young\allowbreak\_\allowbreak\_opus} & CV & 12 & 0.114 & 0.116 & 0.462 & 0.928 & 39,996 \\
\texttt{all\allowbreak\_\allowbreak\_g711} & CV & 12 & 0.117 & 0.111 & 0.528 & 0.929 & 120,000 \\
\texttt{young\allowbreak\_\allowbreak\_g711} & CV & 12 & 0.121 & 0.111 & 0.498 & 0.924 & 39,996 \\
\texttt{young\allowbreak\_\allowbreak\_amr} & CV & 12 & 0.123 & 0.109 & 0.537 & 0.924 & 39,996 \\
\texttt{all\allowbreak\_\allowbreak\_amr} & CV & 12 & 0.124 & 0.108 & 0.555 & 0.927 & 120,000 \\
\texttt{all\allowbreak\_\allowbreak\_gsm} & CV & 12 & 0.127 & 0.108 & 0.581 & 0.925 & 120,000 \\
\texttt{young\allowbreak\_\allowbreak\_gsm} & CV & 12 & 0.127 & 0.104 & 0.542 & 0.922 & 39,996 \\
\texttt{older\allowbreak\_\allowbreak\_clean} & CV & 12 & 0.130 & 0.129 & 0.420 & 0.907 & 39,996 \\
\texttt{older\allowbreak\_\allowbreak\_opus} & CV & 12 & 0.132 & 0.130 & 0.438 & 0.902 & 39,996 \\
\texttt{middle\allowbreak\_\allowbreak\_clean} & CV & 12 & 0.134 & 0.118 & 0.449 & 0.907 & 39,996 \\
\texttt{middle\allowbreak\_\allowbreak\_opus} & CV & 12 & 0.134 & 0.117 & 0.472 & 0.905 & 39,996 \\
\texttt{older\allowbreak\_\allowbreak\_g711} & CV & 12 & 0.135 & 0.116 & 0.509 & 0.895 & 39,996 \\
\texttt{older\allowbreak\_\allowbreak\_amr} & CV & 12 & 0.141 & 0.110 & 0.542 & 0.893 & 39,996 \\
\texttt{older\allowbreak\_\allowbreak\_gsm} & CV & 12 & 0.143 & 0.092 & 0.545 & 0.899 & 39,996 \\
\texttt{middle\allowbreak\_\allowbreak\_g711} & CV & 12 & 0.148 & 0.115 & 0.508 & 0.900 & 39,996 \\
\texttt{middle\allowbreak\_\allowbreak\_amr} & CV & 12 & 0.153 & 0.109 & 0.548 & 0.895 & 39,996 \\
\texttt{middle\allowbreak\_\allowbreak\_gsm} & CV & 12 & 0.158 & 0.110 & 0.582 & 0.890 & 39,996 \\
\end{longtable}
\begin{longtable}{@{}p{0.26\textwidth}lrrrrrr@{}}
\caption{E14 -- Emotion $\times$ noise: condition-level means over the contributing encoder rows. SD is over contributing encoder rows, not a confidence interval.}\label{sup:tab:E14matchedravdess}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename~\thetable{} -- continued}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endhead
\bottomrule
\endfoot
\texttt{neutral\allowbreak\_\allowbreak\_clean\allowbreak\_\allowbreak\_None} & ravdess & 12 & 0.054 & 0.079 & 0.168 & 0.972 & 3,456 \\
\texttt{calm\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.067 & 0.099 & 0.236 & 0.955 & 3,456 \\
\texttt{calm\allowbreak\_\allowbreak\_clean\allowbreak\_\allowbreak\_None} & ravdess & 12 & 0.072 & 0.088 & 0.226 & 0.964 & 3,456 \\
\texttt{neutral\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.072 & 0.107 & 0.257 & 0.953 & 3,456 \\
\texttt{fearful\allowbreak\_\allowbreak\_clean\allowbreak\_\allowbreak\_None} & ravdess & 12 & 0.073 & 0.092 & 0.228 & 0.962 & 3,456 \\
\texttt{angry\allowbreak\_\allowbreak\_clean\allowbreak\_\allowbreak\_None} & ravdess & 12 & 0.078 & 0.095 & 0.260 & 0.948 & 3,456 \\
\texttt{neutral\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.078 & 0.120 & 0.247 & 0.946 & 3,456 \\
\texttt{happy\allowbreak\_\allowbreak\_clean\allowbreak\_\allowbreak\_None} & ravdess & 12 & 0.089 & 0.108 & 0.263 & 0.942 & 3,456 \\
\texttt{neutral\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.090 & 0.133 & 0.282 & 0.938 & 3,456 \\
\texttt{sad\allowbreak\_\allowbreak\_clean\allowbreak\_\allowbreak\_None} & ravdess & 12 & 0.090 & 0.109 & 0.260 & 0.949 & 3,456 \\
\texttt{surprise\allowbreak\_\allowbreak\_clean\allowbreak\_\allowbreak\_None} & ravdess & 12 & 0.093 & 0.117 & 0.292 & 0.945 & 3,456 \\
\texttt{disgust\allowbreak\_\allowbreak\_clean\allowbreak\_\allowbreak\_None} & ravdess & 12 & 0.094 & 0.120 & 0.308 & 0.946 & 3,456 \\
\texttt{angry\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.094 & 0.120 & 0.308 & 0.926 & 3,456 \\
\texttt{fearful\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.095 & 0.124 & 0.267 & 0.937 & 3,456 \\
\texttt{happy\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.096 & 0.123 & 0.298 & 0.929 & 3,456 \\
\texttt{calm\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.097 & 0.136 & 0.300 & 0.933 & 3,456 \\
\texttt{calm\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.098 & 0.144 & 0.286 & 0.930 & 3,456 \\
\texttt{happy\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.105 & 0.146 & 0.324 & 0.917 & 3,456 \\
\texttt{sad\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.107 & 0.135 & 0.315 & 0.917 & 3,456 \\
\texttt{fearful\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.108 & 0.146 & 0.288 & 0.920 & 3,456 \\
\texttt{angry\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.112 & 0.153 & 0.339 & 0.912 & 3,456 \\
\texttt{sad\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.114 & 0.148 & 0.295 & 0.918 & 3,456 \\
\texttt{surprise\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.115 & 0.146 & 0.306 & 0.909 & 3,456 \\
\texttt{sad\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.115 & 0.156 & 0.316 & 0.911 & 3,456 \\
\texttt{fearful\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.119 & 0.160 & 0.313 & 0.911 & 3,456 \\
\texttt{disgust\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.120 & 0.148 & 0.336 & 0.916 & 3,456 \\
\texttt{surprise\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.120 & 0.160 & 0.341 & 0.908 & 3,456 \\
\texttt{disgust\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.122 & 0.158 & 0.337 & 0.904 & 3,456 \\
\texttt{happy\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.122 & 0.167 & 0.339 & 0.908 & 3,456 \\
\texttt{disgust\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.124 & 0.157 & 0.332 & 0.908 & 3,456 \\
\texttt{surprise\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.132 & 0.159 & 0.396 & 0.902 & 3,456 \\
\texttt{angry\allowbreak\_\allowbreak\_gaussian\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.136 & 0.174 & 0.359 & 0.897 & 3,456 \\
\texttt{fearful\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.149 & 0.181 & 0.406 & 0.874 & 3,456 \\
\texttt{calm\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.156 & 0.192 & 0.388 & 0.865 & 3,456 \\
\texttt{happy\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.159 & 0.190 & 0.400 & 0.861 & 3,456 \\
\texttt{angry\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.160 & 0.189 & 0.403 & 0.859 & 3,456 \\
\texttt{sad\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.161 & 0.193 & 0.404 & 0.862 & 3,456 \\
\texttt{disgust\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.165 & 0.199 & 0.410 & 0.859 & 3,456 \\
\texttt{neutral\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.170 & 0.207 & 0.401 & 0.853 & 3,456 \\
\texttt{surprise\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.172 & 0.205 & 0.411 & 0.850 & 3,456 \\
\texttt{fearful\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.172 & 0.209 & 0.411 & 0.845 & 3,456 \\
\texttt{sad\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.175 & 0.212 & 0.411 & 0.841 & 3,456 \\
\texttt{calm\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.175 & 0.211 & 0.398 & 0.840 & 3,456 \\
\texttt{happy\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.177 & 0.212 & 0.407 & 0.839 & 3,456 \\
\texttt{disgust\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.178 & 0.209 & 0.407 & 0.836 & 3,456 \\
\texttt{neutral\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.178 & 0.217 & 0.403 & 0.835 & 3,456 \\
\texttt{angry\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.182 & 0.215 & 0.415 & 0.838 & 3,456 \\
\texttt{surprise\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.188 & 0.222 & 0.457 & 0.827 & 3,456 \\
\texttt{calm\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.194 & 0.215 & 0.462 & 0.825 & 3,456 \\
\texttt{sad\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.194 & 0.227 & 0.439 & 0.812 & 3,456 \\
\texttt{fearful\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.194 & 0.230 & 0.444 & 0.811 & 3,456 \\
\texttt{neutral\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.195 & 0.233 & 0.411 & 0.812 & 3,456 \\
\texttt{angry\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.196 & 0.226 & 0.443 & 0.812 & 3,456 \\
\texttt{calm\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.196 & 0.228 & 0.435 & 0.810 & 3,456 \\
\texttt{happy\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.201 & 0.238 & 0.428 & 0.808 & 3,456 \\
\texttt{sad\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.203 & 0.218 & 0.447 & 0.815 & 3,456 \\
\texttt{disgust\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.204 & 0.233 & 0.448 & 0.805 & 3,456 \\
\texttt{neutral\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.205 & 0.230 & 0.451 & 0.812 & 3,456 \\
\texttt{surprise\allowbreak\_\allowbreak\_environmental\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.205 & 0.232 & 0.501 & 0.805 & 3,456 \\
\texttt{disgust\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.209 & 0.225 & 0.483 & 0.811 & 3,456 \\
\texttt{fearful\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.213 & 0.226 & 0.466 & 0.816 & 3,456 \\
\texttt{angry\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.214 & 0.231 & 0.448 & 0.807 & 3,456 \\
\texttt{happy\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.216 & 0.234 & 0.472 & 0.805 & 3,456 \\
\texttt{surprise\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_25} & ravdess & 12 & 0.229 & 0.231 & 0.506 & 0.794 & 3,456 \\
\texttt{calm\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.239 & 0.243 & 0.520 & 0.776 & 3,456 \\
\texttt{neutral\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.245 & 0.249 & 0.516 & 0.769 & 3,456 \\
\texttt{happy\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.247 & 0.238 & 0.552 & 0.770 & 3,456 \\
\texttt{sad\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.254 & 0.242 & 0.545 & 0.766 & 3,456 \\
\texttt{disgust\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.255 & 0.228 & 0.561 & 0.770 & 3,456 \\
\texttt{fearful\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.256 & 0.225 & 0.555 & 0.772 & 3,456 \\
\texttt{angry\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.267 & 0.236 & 0.612 & 0.760 & 3,456 \\
\texttt{surprise\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_15} & ravdess & 12 & 0.276 & 0.215 & 0.661 & 0.754 & 3,456 \\
\texttt{neutral\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.343 & 0.158 & 0.910 & 0.695 & 3,456 \\
\texttt{happy\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.369 & 0.135 & 0.933 & 0.673 & 3,456 \\
\texttt{calm\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.371 & 0.138 & 0.835 & 0.678 & 3,456 \\
\texttt{angry\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.380 & 0.113 & 0.936 & 0.649 & 3,456 \\
\texttt{sad\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.381 & 0.129 & 0.921 & 0.653 & 3,456 \\
\texttt{disgust\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.387 & 0.119 & 0.969 & 0.644 & 3,456 \\
\texttt{surprise\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.397 & 0.107 & 0.951 & 0.637 & 3,456 \\
\texttt{fearful\allowbreak\_\allowbreak\_crosstalk\allowbreak\_\allowbreak\_5} & ravdess & 12 & 0.401 & 0.110 & 0.933 & 0.642 & 3,456 \\
\end{longtable}
\begin{longtable}{@{}p{0.26\textwidth}lrrrrrr@{}}
\caption{E15 -- Pathology and codec (descriptive): condition-level means over the contributing encoder rows. SD is over contributing encoder rows, not a confidence interval.}\label{sup:tab:E15pathologyxcodec}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename~\thetable{} -- continued}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endhead
\bottomrule
\endfoot
\texttt{EARS\allowbreak/healthy\allowbreak\_clean} & ears & 12 & 0.246 & 0.175 & 0.663 & 0.797 & 119,988 \\
\texttt{EARS\allowbreak/healthy\allowbreak\_opus} & ears & 12 & 0.259 & 0.160 & 0.679 & 0.787 & 29,997 \\
\texttt{EARS\allowbreak/healthy\allowbreak\_amr} & ears & 12 & 0.260 & 0.165 & 0.702 & 0.786 & 29,996 \\
\texttt{EARS\allowbreak/healthy\allowbreak\_gsm} & ears & 12 & 0.260 & 0.163 & 0.718 & 0.788 & 29,996 \\
\texttt{EARS\allowbreak/healthy\allowbreak\_g711} & ears & 12 & 0.279 & 0.155 & 0.755 & 0.772 & 29,998 \\
\texttt{TORGO\allowbreak/dysarthria\allowbreak\_moderate\allowbreak\_clean} & torgo & 12 & 0.303 & 0.106 & 0.932 & 0.752 & 37,411 \\
\texttt{TORGO\allowbreak/dysarthria\allowbreak\_moderate\allowbreak\_g711} & torgo & 12 & 0.304 & 0.100 & 0.880 & 0.758 & 9,376 \\
\texttt{TORGO\allowbreak/dysarthria\allowbreak\_moderate\allowbreak\_gsm} & torgo & 12 & 0.305 & 0.113 & 0.921 & 0.744 & 9,367 \\
\texttt{TORGO\allowbreak/dysarthria\allowbreak\_moderate\allowbreak\_amr} & torgo & 12 & 0.308 & 0.112 & 0.916 & 0.744 & 9,359 \\
\texttt{TORGO\allowbreak/dysarthria\allowbreak\_severe\allowbreak\_g711} & torgo & 12 & 0.309 & 0.121 & 0.946 & 0.744 & 9,645 \\
\texttt{TORGO\allowbreak/dysarthria\allowbreak\_moderate\allowbreak\_opus} & torgo & 12 & 0.316 & 0.089 & 0.930 & 0.731 & 9,356 \\
\texttt{TORGO\allowbreak/dysarthria\allowbreak\_severe\allowbreak\_clean} & torgo & 12 & 0.327 & 0.099 & 0.975 & 0.725 & 38,450 \\
\texttt{TORGO\allowbreak/dysarthria\allowbreak\_severe\allowbreak\_opus} & torgo & 12 & 0.333 & 0.098 & 0.967 & 0.717 & 9,607 \\
\texttt{TORGO\allowbreak/dysarthria\allowbreak\_severe\allowbreak\_gsm} & torgo & 12 & 0.334 & 0.099 & 0.964 & 0.717 & 9,611 \\
\texttt{TORGO\allowbreak/dysarthria\allowbreak\_severe\allowbreak\_amr} & torgo & 12 & 0.337 & 0.097 & 0.951 & 0.717 & 9,622 \\
\texttt{TORGO\allowbreak/dysarthria\allowbreak\_mild\allowbreak\_clean} & torgo & 12 & 0.339 & 0.096 & 0.972 & 0.708 & 38,187 \\
\texttt{TORGO\allowbreak/dysarthria\allowbreak\_mild\allowbreak\_opus} & torgo & 12 & 0.342 & 0.088 & 0.954 & 0.706 & 9,521 \\
\texttt{TORGO\allowbreak/dysarthria\allowbreak\_mild\allowbreak\_gsm} & torgo & 12 & 0.350 & 0.092 & 0.949 & 0.696 & 9,548 \\
\texttt{TORGO\allowbreak/dysarthria\allowbreak\_mild\allowbreak\_amr} & torgo & 12 & 0.350 & 0.096 & 0.938 & 0.697 & 9,482 \\
\texttt{TORGO\allowbreak/dysarthria\allowbreak\_mild\allowbreak\_g711} & torgo & 12 & 0.351 & 0.099 & 0.951 & 0.697 & 9,550 \\
\end{longtable}
\begin{longtable}{@{}p{0.26\textwidth}lrrrrrr@{}}
\caption{E16 -- Gender $\times$ noise: condition-level means over the contributing encoder rows. SD is over contributing encoder rows, not a confidence interval.}\label{sup:tab:E16genderxnoise}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename~\thetable{} -- continued}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endhead
\bottomrule
\endfoot
\texttt{CV\allowbreak/all\allowbreak\_clean} & CV & 12 & 0.109 & 0.118 & 0.446 & 0.932 & 60,000 \\
\texttt{CV\allowbreak/F\allowbreak\_clean} & CV & 12 & 0.110 & 0.113 & 0.432 & 0.932 & 60,000 \\
\texttt{CV\allowbreak/M\allowbreak\_clean} & CV & 12 & 0.117 & 0.116 & 0.466 & 0.927 & 60,000 \\
\texttt{CV\allowbreak/all\allowbreak\_gaussian\allowbreak\_25dB} & CV & 12 & 0.131 & 0.135 & 0.453 & 0.912 & 13,332 \\
\texttt{CV\allowbreak/F\allowbreak\_environmental\allowbreak\_25dB} & CV & 12 & 0.131 & 0.138 & 0.448 & 0.910 & 6,660 \\
\texttt{CV\allowbreak/all\allowbreak\_gaussian\allowbreak\_15dB} & CV & 12 & 0.137 & 0.143 & 0.496 & 0.900 & 13,332 \\
\texttt{CV\allowbreak/F\allowbreak\_gaussian\allowbreak\_25dB} & CV & 12 & 0.139 & 0.134 & 0.450 & 0.910 & 6,660 \\
\texttt{CV\allowbreak/F\allowbreak\_gaussian\allowbreak\_15dB} & CV & 12 & 0.139 & 0.137 & 0.503 & 0.906 & 6,660 \\
\texttt{CV\allowbreak/all\allowbreak\_environmental\allowbreak\_25dB} & CV & 12 & 0.140 & 0.144 & 0.437 & 0.901 & 13,332 \\
\texttt{CV\allowbreak/M\allowbreak\_gaussian\allowbreak\_25dB} & CV & 12 & 0.141 & 0.149 & 0.410 & 0.899 & 6,660 \\
\texttt{CV\allowbreak/M\allowbreak\_gaussian\allowbreak\_15dB} & CV & 12 & 0.146 & 0.132 & 0.509 & 0.897 & 6,660 \\
\texttt{CV\allowbreak/M\allowbreak\_environmental\allowbreak\_25dB} & CV & 12 & 0.147 & 0.142 & 0.457 & 0.896 & 6,660 \\
\texttt{CV\allowbreak/all\allowbreak\_environmental\allowbreak\_15dB} & CV & 12 & 0.154 & 0.154 & 0.522 & 0.889 & 13,332 \\
\texttt{CV\allowbreak/F\allowbreak\_gaussian\allowbreak\_5dB} & CV & 12 & 0.159 & 0.148 & 0.579 & 0.884 & 6,660 \\
\texttt{CV\allowbreak/M\allowbreak\_crosstalk\allowbreak\_25dB} & CV & 12 & 0.162 & 0.146 & 0.430 & 0.885 & 6,660 \\
\texttt{CV\allowbreak/all\allowbreak\_crosstalk\allowbreak\_25dB} & CV & 12 & 0.163 & 0.154 & 0.495 & 0.880 & 13,332 \\
\texttt{CV\allowbreak/F\allowbreak\_crosstalk\allowbreak\_25dB} & CV & 12 & 0.167 & 0.145 & 0.444 & 0.882 & 6,660 \\
\texttt{CV\allowbreak/all\allowbreak\_gaussian\allowbreak\_5dB} & CV & 12 & 0.167 & 0.160 & 0.574 & 0.875 & 13,332 \\
\texttt{CV\allowbreak/F\allowbreak\_environmental\allowbreak\_15dB} & CV & 12 & 0.171 & 0.162 & 0.527 & 0.876 & 6,660 \\
\texttt{CV\allowbreak/M\allowbreak\_gaussian\allowbreak\_5dB} & CV & 12 & 0.180 & 0.153 & 0.565 & 0.866 & 6,660 \\
\texttt{CV\allowbreak/M\allowbreak\_environmental\allowbreak\_15dB} & CV & 12 & 0.187 & 0.169 & 0.523 & 0.856 & 6,660 \\
\texttt{CV\allowbreak/all\allowbreak\_environmental\allowbreak\_5dB} & CV & 12 & 0.193 & 0.182 & 0.554 & 0.836 & 13,332 \\
\texttt{CV\allowbreak/M\allowbreak\_environmental\allowbreak\_5dB} & CV & 12 & 0.200 & 0.171 & 0.535 & 0.847 & 6,660 \\
\texttt{CV\allowbreak/F\allowbreak\_environmental\allowbreak\_5dB} & CV & 12 & 0.201 & 0.181 & 0.525 & 0.834 & 6,660 \\
\texttt{CV\allowbreak/all\allowbreak\_crosstalk\allowbreak\_15dB} & CV & 12 & 0.227 & 0.165 & 0.604 & 0.821 & 13,332 \\
\texttt{CV\allowbreak/M\allowbreak\_crosstalk\allowbreak\_15dB} & CV & 12 & 0.236 & 0.188 & 0.551 & 0.803 & 6,660 \\
\texttt{CV\allowbreak/F\allowbreak\_crosstalk\allowbreak\_15dB} & CV & 12 & 0.270 & 0.172 & 0.616 & 0.784 & 6,660 \\
\texttt{CV\allowbreak/all\allowbreak\_crosstalk\allowbreak\_5dB} & CV & 12 & 0.333 & 0.121 & 0.928 & 0.720 & 13,332 \\
\texttt{CV\allowbreak/M\allowbreak\_crosstalk\allowbreak\_5dB} & CV & 12 & 0.344 & 0.104 & 0.855 & 0.712 & 6,660 \\
\texttt{CV\allowbreak/F\allowbreak\_crosstalk\allowbreak\_5dB} & CV & 12 & 0.347 & 0.108 & 0.854 & 0.714 & 6,660 \\
\end{longtable}
\begin{longtable}{@{}p{0.26\textwidth}lrrrrrr@{}}
\caption{E17 -- Temporal drift $\times$ codec: condition-level means over the contributing encoder rows. SD is over contributing encoder rows, not a confidence interval.}\label{sup:tab:E17temporaldriftxcodec}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename~\thetable{} -- continued}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endhead
\bottomrule
\endfoot
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_0\allowbreak\_clean} & voxceleb1 & 12 & 0.168 & 0.186 & 0.502 & 0.862 & 120,000 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_0\allowbreak\_opus} & voxceleb1 & 12 & 0.169 & 0.180 & 0.496 & 0.862 & 30,000 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_5yr\allowbreak\_opus} & voxceleb1 & 12 & 0.176 & 0.183 & 0.523 & 0.860 & 9,984 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_1yr\allowbreak\_clean} & voxceleb1 & 12 & 0.176 & 0.189 & 0.516 & 0.853 & 39,984 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_5yr\allowbreak\_clean} & voxceleb1 & 12 & 0.176 & 0.187 & 0.516 & 0.856 & 39,984 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_3yr\allowbreak\_opus} & voxceleb1 & 12 & 0.178 & 0.181 & 0.496 & 0.854 & 9,984 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_0\allowbreak\_g711} & voxceleb1 & 12 & 0.179 & 0.177 & 0.567 & 0.856 & 30,000 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_3yr\allowbreak\_clean} & voxceleb1 & 12 & 0.180 & 0.192 & 0.527 & 0.849 & 39,984 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_1yr\allowbreak\_opus} & voxceleb1 & 12 & 0.183 & 0.197 & 0.499 & 0.847 & 9,984 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_0\allowbreak\_amr} & voxceleb1 & 12 & 0.185 & 0.177 & 0.608 & 0.853 & 30,000 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_5yr\allowbreak\_g711} & voxceleb1 & 12 & 0.190 & 0.182 & 0.602 & 0.850 & 9,984 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_3yr\allowbreak\_g711} & voxceleb1 & 12 & 0.192 & 0.177 & 0.572 & 0.846 & 9,984 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_0\allowbreak\_gsm} & voxceleb1 & 12 & 0.195 & 0.182 & 0.645 & 0.842 & 30,000 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_1yr\allowbreak\_g711} & voxceleb1 & 12 & 0.196 & 0.195 & 0.542 & 0.839 & 9,984 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_3yr\allowbreak\_amr} & voxceleb1 & 12 & 0.198 & 0.174 & 0.588 & 0.839 & 9,984 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_5yr\allowbreak\_amr} & voxceleb1 & 12 & 0.199 & 0.180 & 0.590 & 0.842 & 9,984 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_1yr\allowbreak\_amr} & voxceleb1 & 12 & 0.202 & 0.193 & 0.576 & 0.834 & 9,984 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_1yr\allowbreak\_gsm} & voxceleb1 & 12 & 0.206 & 0.193 & 0.613 & 0.828 & 9,984 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_5yr\allowbreak\_gsm} & voxceleb1 & 12 & 0.209 & 0.180 & 0.609 & 0.837 & 9,984 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_3yr\allowbreak\_gsm} & voxceleb1 & 12 & 0.209 & 0.174 & 0.620 & 0.835 & 9,984 \\
\end{longtable}
\begin{longtable}{@{}p{0.26\textwidth}lrrrrrr@{}}
\caption{E18 -- Accent and codec (descriptive): condition-level means over the contributing encoder rows. SD is over contributing encoder rows, not a confidence interval.}\label{sup:tab:E18accentxcodec}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename~\thetable{} -- continued}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endhead
\bottomrule
\endfoot
\texttt{CV\allowbreak\_EN\allowbreak/native\allowbreak\_gsm} & CV & 12 & 0.105 & 0.117 & 0.388 & 0.936 & 15,000 \\
\texttt{CV\allowbreak\_EN\allowbreak/native\allowbreak\_amr} & CV & 12 & 0.106 & 0.119 & 0.381 & 0.934 & 15,000 \\
\texttt{CV\allowbreak\_EN\allowbreak/native\allowbreak\_clean} & CV & 12 & 0.109 & 0.119 & 0.438 & 0.933 & 60,000 \\
\texttt{CV\allowbreak\_EN\allowbreak/native\allowbreak\_opus} & CV & 12 & 0.113 & 0.120 & 0.424 & 0.930 & 15,000 \\
\texttt{CV\allowbreak\_EN\allowbreak/native\allowbreak\_g711} & CV & 12 & 0.115 & 0.111 & 0.456 & 0.929 & 15,000 \\
\texttt{L2-ARCTIC\allowbreak/accent\allowbreak\_gsm} & L2-ARCTIC & 12 & 0.175 & 0.171 & 0.649 & 0.859 & 14,951 \\
\texttt{L2-ARCTIC\allowbreak/accent\allowbreak\_amr} & L2-ARCTIC & 12 & 0.177 & 0.174 & 0.551 & 0.854 & 14,951 \\
\texttt{L2-ARCTIC\allowbreak/accent\allowbreak\_clean} & L2-ARCTIC & 12 & 0.179 & 0.169 & 0.650 & 0.856 & 59,828 \\
\texttt{L2-ARCTIC\allowbreak/accent\allowbreak\_opus} & L2-ARCTIC & 12 & 0.180 & 0.166 & 0.673 & 0.853 & 14,957 \\
\texttt{L2-ARCTIC\allowbreak/accent\allowbreak\_g711} & L2-ARCTIC & 12 & 0.188 & 0.168 & 0.682 & 0.850 & 14,961 \\
\end{longtable}
\begin{longtable}{@{}p{0.26\textwidth}lrrrrrr@{}}
\caption{E20 -- Age $\times$ codec $\times$ drift (age proxied): condition-level means over the contributing encoder rows. SD is over contributing encoder rows, not a confidence interval.}\label{sup:tab:E20agexcodecxdrift}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endfirsthead
\multicolumn{8}{c}{\tablename~\thetable{} -- continued}\\
\toprule Condition & Corpus & Enc. & EER & SD & minDCF & AUC & Trials \\
\midrule
\endhead
\bottomrule
\endfoot
\texttt{VoxCeleb1\allowbreak/age\allowbreak\_middle\allowbreak\_clean} & voxceleb1 & 12 & 0.163 & 0.180 & 0.463 & 0.868 & 15,000 \\
\texttt{VoxCeleb1\allowbreak/AC\allowbreak\_older\allowbreak\_opus} & voxceleb1 & 12 & 0.163 & 0.178 & 0.488 & 0.869 & 7,500 \\
\texttt{VoxCeleb1\allowbreak\_3way\allowbreak/older\allowbreak\_gap5yr\allowbreak\_opus} & voxceleb1 & 12 & 0.166 & 0.178 & 0.491 & 0.862 & 3,312 \\
\texttt{VoxCeleb1\allowbreak/gap0\allowbreak\_opus} & voxceleb1 & 12 & 0.167 & 0.180 & 0.471 & 0.867 & 9,996 \\
\texttt{VoxCeleb1\allowbreak/AC\allowbreak\_middle\allowbreak\_opus} & voxceleb1 & 12 & 0.167 & 0.177 & 0.469 & 0.866 & 7,500 \\
\texttt{VoxCeleb1\allowbreak/age\allowbreak\_older\allowbreak\_clean} & voxceleb1 & 12 & 0.167 & 0.183 & 0.473 & 0.865 & 15,000 \\
\texttt{VoxCeleb1\allowbreak/clean} & voxceleb1 & 12 & 0.168 & 0.184 & 0.488 & 0.863 & 30,000 \\
\texttt{VoxCeleb1\allowbreak/BC\allowbreak\_older\allowbreak\_gap5yr} & voxceleb1 & 12 & 0.168 & 0.181 & 0.476 & 0.864 & 7,488 \\
\texttt{VoxCeleb1\allowbreak/age\allowbreak\_young\allowbreak\_clean} & voxceleb1 & 12 & 0.168 & 0.183 & 0.467 & 0.865 & 15,000 \\
\texttt{VoxCeleb1\allowbreak/BC\allowbreak\_middle\allowbreak\_gap5yr} & voxceleb1 & 12 & 0.169 & 0.186 & 0.459 & 0.860 & 7,488 \\
\texttt{VoxCeleb1\allowbreak/AC\allowbreak\_young\allowbreak\_opus} & voxceleb1 & 12 & 0.170 & 0.183 & 0.482 & 0.864 & 7,500 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_5yr\allowbreak\_clean} & voxceleb1 & 12 & 0.171 & 0.180 & 0.529 & 0.863 & 9,984 \\
\texttt{VoxCeleb1\allowbreak\_3way\allowbreak/middle\allowbreak\_gap5yr\allowbreak\_opus} & voxceleb1 & 12 & 0.173 & 0.192 & 0.437 & 0.863 & 3,312 \\
\texttt{VoxCeleb1\allowbreak/AC\allowbreak\_older\allowbreak\_g711} & voxceleb1 & 12 & 0.174 & 0.170 & 0.512 & 0.867 & 7,500 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_3yr\allowbreak\_clean} & voxceleb1 & 12 & 0.175 & 0.181 & 0.485 & 0.857 & 9,984 \\
\texttt{VoxCeleb1\allowbreak\_3way\allowbreak/middle\allowbreak\_gap5yr\allowbreak\_g711} & voxceleb1 & 12 & 0.177 & 0.183 & 0.502 & 0.858 & 3,312 \\
\texttt{VoxCeleb1\allowbreak/AC\allowbreak\_young\allowbreak\_g711} & voxceleb1 & 12 & 0.177 & 0.170 & 0.539 & 0.861 & 7,500 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_5yr\allowbreak\_opus} & voxceleb1 & 12 & 0.178 & 0.182 & 0.457 & 0.860 & 3,312 \\
\texttt{VoxCeleb1\allowbreak/BC\allowbreak\_older\allowbreak\_gap3yr} & voxceleb1 & 12 & 0.179 & 0.191 & 0.485 & 0.853 & 7,488 \\
\texttt{VoxCeleb1\allowbreak/BC\allowbreak\_young\allowbreak\_gap3yr} & voxceleb1 & 12 & 0.180 & 0.189 & 0.483 & 0.851 & 7,488 \\
\texttt{VoxCeleb1\allowbreak/gap0\allowbreak\_g711} & voxceleb1 & 12 & 0.183 & 0.183 & 0.541 & 0.854 & 9,996 \\
\texttt{VoxCeleb1\allowbreak\_3way\allowbreak/older\allowbreak\_gap5yr\allowbreak\_g711} & voxceleb1 & 12 & 0.183 & 0.169 & 0.599 & 0.859 & 3,312 \\
\texttt{VoxCeleb1\allowbreak/AC\allowbreak\_middle\allowbreak\_g711} & voxceleb1 & 12 & 0.184 & 0.181 & 0.534 & 0.852 & 7,500 \\
\texttt{VoxCeleb1\allowbreak\_3way\allowbreak/young\allowbreak\_gap3yr\allowbreak\_opus} & voxceleb1 & 12 & 0.184 & 0.193 & 0.515 & 0.845 & 3,312 \\
\texttt{VoxCeleb1\allowbreak\_3way\allowbreak/middle\allowbreak\_gap5yr\allowbreak\_gsm} & voxceleb1 & 12 & 0.184 & 0.175 & 0.525 & 0.853 & 3,312 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_5yr\allowbreak\_g711} & voxceleb1 & 12 & 0.185 & 0.183 & 0.521 & 0.856 & 3,312 \\
\texttt{VoxCeleb1\allowbreak/BC\allowbreak\_middle\allowbreak\_gap3yr} & voxceleb1 & 12 & 0.187 & 0.195 & 0.505 & 0.844 & 7,488 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_3yr\allowbreak\_opus} & voxceleb1 & 12 & 0.187 & 0.200 & 0.478 & 0.845 & 3,312 \\
\texttt{VoxCeleb1\allowbreak\_3way\allowbreak/young\allowbreak\_gap5yr\allowbreak\_opus} & voxceleb1 & 12 & 0.188 & 0.186 & 0.493 & 0.845 & 3,312 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_3yr\allowbreak\_g711} & voxceleb1 & 12 & 0.188 & 0.185 & 0.597 & 0.841 & 3,312 \\
\texttt{VoxCeleb1\allowbreak/BC\allowbreak\_young\allowbreak\_gap5yr} & voxceleb1 & 12 & 0.188 & 0.199 & 0.486 & 0.842 & 7,488 \\
\texttt{VoxCeleb1\allowbreak/AC\allowbreak\_older\allowbreak\_gsm} & voxceleb1 & 12 & 0.189 & 0.180 & 0.574 & 0.852 & 7,500 \\
\texttt{VoxCeleb1\allowbreak/gap0\allowbreak\_gsm} & voxceleb1 & 12 & 0.190 & 0.174 & 0.597 & 0.845 & 9,996 \\
\texttt{VoxCeleb1\allowbreak\_3way\allowbreak/older\allowbreak\_gap5yr\allowbreak\_gsm} & voxceleb1 & 12 & 0.193 & 0.173 & 0.632 & 0.850 & 3,312 \\
\texttt{VoxCeleb1\allowbreak\_3way\allowbreak/young\allowbreak\_gap3yr\allowbreak\_g711} & voxceleb1 & 12 & 0.194 & 0.183 & 0.502 & 0.841 & 3,312 \\
\texttt{VoxCeleb1\allowbreak\_3way\allowbreak/middle\allowbreak\_gap3yr\allowbreak\_opus} & voxceleb1 & 12 & 0.194 & 0.200 & 0.479 & 0.835 & 3,312 \\
\texttt{VoxCeleb1\allowbreak/AC\allowbreak\_middle\allowbreak\_gsm} & voxceleb1 & 12 & 0.197 & 0.176 & 0.585 & 0.843 & 7,500 \\
\texttt{VoxCeleb1\allowbreak/AC\allowbreak\_young\allowbreak\_gsm} & voxceleb1 & 12 & 0.197 & 0.177 & 0.598 & 0.843 & 7,500 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_5yr\allowbreak\_gsm} & voxceleb1 & 12 & 0.199 & 0.173 & 0.557 & 0.847 & 3,312 \\
\texttt{VoxCeleb1\allowbreak\_3way\allowbreak/older\allowbreak\_gap3yr\allowbreak\_opus} & voxceleb1 & 12 & 0.199 & 0.192 & 0.542 & 0.836 & 3,312 \\
\texttt{VoxCeleb1\allowbreak\_3way\allowbreak/young\allowbreak\_gap5yr\allowbreak\_g711} & voxceleb1 & 12 & 0.204 & 0.185 & 0.556 & 0.833 & 3,312 \\
\texttt{VoxCeleb1\allowbreak/gap\allowbreak\_3yr\allowbreak\_gsm} & voxceleb1 & 12 & 0.205 & 0.173 & 0.572 & 0.831 & 3,312 \\
\texttt{VoxCeleb1\allowbreak\_3way\allowbreak/middle\allowbreak\_gap3yr\allowbreak\_g711} & voxceleb1 & 12 & 0.208 & 0.194 & 0.535 & 0.829 & 3,312 \\
\texttt{VoxCeleb1\allowbreak\_3way\allowbreak/young\allowbreak\_gap3yr\allowbreak\_gsm} & voxceleb1 & 12 & 0.208 & 0.183 & 0.560 & 0.834 & 3,312 \\
\texttt{VoxCeleb1\allowbreak\_3way\allowbreak/older\allowbreak\_gap3yr\allowbreak\_g711} & voxceleb1 & 12 & 0.211 & 0.187 & 0.592 & 0.829 & 3,312 \\
\texttt{VoxCeleb1\allowbreak\_3way\allowbreak/young\allowbreak\_gap5yr\allowbreak\_gsm} & voxceleb1 & 12 & 0.214 & 0.171 & 0.601 & 0.828 & 3,312 \\
\texttt{VoxCeleb1\allowbreak\_3way\allowbreak/older\allowbreak\_gap3yr\allowbreak\_gsm} & voxceleb1 & 12 & 0.215 & 0.183 & 0.626 & 0.820 & 3,312 \\
\texttt{VoxCeleb1\allowbreak\_3way\allowbreak/middle\allowbreak\_gap3yr\allowbreak\_gsm} & voxceleb1 & 12 & 0.230 & 0.194 & 0.601 & 0.814 & 3,312 \\
\end{longtable}
